Differentiable Filtering for Learning Hidden Markov Models

Hidden Markov Models (HMMs) are fundamental for modeling sequential data, yet learning their parameters from observations remains challenging. Classical methods like the Baum-Welch algorithm are computationally intensive and prone to local optima, while modern spectral algorithms offer provable guarantees but may produce probability outputs outside valid ranges. This work introduces Belief Net, a differentiable filtering framework that learns HMM parameters by formulating the forward filter as a structured neural network and optimizing it with stochastic gradient descent. This architecture recursively updates the belief state, which represents the posterior probability distribution over hidden states based on the observation history. Unlike black-box transformer models, Belief Net's learnable weights are explicitly the logits of the initial distribution, transition matrix, and emission matrix, ensuring full interpretability. The model processes observation sequences using a decoder-only (causal) architecture and is trained end-to-end with standard autoregressive next-observation prediction loss. On synthetic HMM data, Belief Net achieves faster convergence than Baum-Welch while successfully recovering parameters in both undercomplete and overcomplete settings, whereas spectral methods prove ineffective in the latter. Comparisons with transformer-based models are also presented on real-world language data.

==> algorithms/belief_net.tex <==
% Define macros for parameters and function
\SetKwInput{KwParam}{Parameters}

% Define parameters, inputs, and outputs
\KwParam{parameters $\tilde{\weights}=(\tilde{\initialDistribution}, \tilde{\transitionMatrix}, \tilde{\emissionMatrix})$}
\KwIn{observation sequence $\observationProcess_{0:\horizon-1}$, }
\KwOut{predicted observation distributions $\predictedObservationDistribution_{1:\horizon}$}
\BlankLine

$(\initialDistribution, \transitionMatrix, \emissionMatrix) \leftarrow \inlinesoftmax{\tilde{\weights}}$\hfill\tcp{to probability}

$\belief_{0|-1} \leftarrow \initialDistribution$\hfill\tcp{prior initialization}
\BlankLine

\For{$t = 0$ \KwTo $\horizon-1$}{
  \tcp{Obtain observation $\observationProcess_t=\observation_k$}
  \BlankLine

  \tcp{Emission (likelihood)}
  $\emissionProcess_t \leftarrow \emissionMatrix_{:,k}$
  \BlankLine

  \tcp{Correction (posterior)}
  $\tilde{\belief}_t \leftarrow \emissionProcess_t \belief_{t|t-1}$

  $\belief_t \leftarrow \tilde{\belief}_t / \text{sum}(\tilde{\belief}_t)$
  \BlankLine

  \tcp{Transition (next prior)}
  $\belief_{t+1|t} \leftarrow \belief_{t}\transitionMatrix$
  \BlankLine
  
  \tcp{Estimation (next observation)}
  $\predictedObservationDistribution_{t+1} \leftarrow \belief_{t+1|t}\emissionMatrix$
}

\Return{$\predictedObservationDistribution_{1:\horizon}$}


==> algorithms/learning_process.tex <==
\KwIn{Dataset $\dataset = \inlineset{\observationProcess^{(n)}_{0:\horizon}}_{n=1}^N$ of observation sequences}
\KwOut{Estimated HMM parameters $\hat{\weights} = (\initialDistribution, \transitionMatrix, \emissionMatrix)$}

\BlankLine

$l \leftarrow 0$\hfill\tcp{iteration counter initialization}
\BlankLine

Initialize learnable parameters $\tilde{\weights}^{(l)}$ randomly

Initialize optimizer $\mathsf{AdamW}$ with learning rate schedule $\eta_l$

\BlankLine

\While{not converged}{
  $\dataset_i \subset \dataset$\hfill\tcp{Sample a mini-batch}
  \BlankLine

  \tcc{Forward: use belief net to compute loss}
  $\mathsf{J}_l \leftarrow \mathsf{J}(\tilde{\weights}^{(l)};\dataset_l)$\hfill\tcp{\eqref{eq:belief_net_loss}}
  \BlankLine

  \tcc{Backward: update parameters through backpropagation}
  $\tilde{\weights}^{(l+1)} \leftarrow \tilde{\weights}^{(l)} - \eta_l \mathsf{AdamW}(\nabla_{\tilde{\weights}} \mathsf{J}_l)$
  \BlankLine

  \tcp{Iteration counter increment}
  $l \leftarrow l + 1$
}

\KwRet $\hat{\weights}=\inlinesoftmax{\tilde{\weights}^{(l)}}$

==> figures/belief_net.tex <==
% Settings and styles defined inside the environment
\tikzset{
  block/.style={rectangle, fill=gray!30, minimum width=2cm, minimum height=0.8cm, rounded corners=3pt},
  layer/.style={rectangle, draw, minimum width=2cm, minimum height=0.8cm, rounded corners=3pt, thick},
  dashed-block/.style={rectangle, draw, dashed, minimum width=2cm, minimum height=0.8cm, rounded corners=3pt, thick},
  arrow/.style={-{Triangle[length=2mm]}, thick, rounded corners=5pt},
  node distance=0.8cm and 1.25cm % vertical and horizontal distances
}

% Define box height
\def\boxheight{0.8cm}

% Define vertical distance for input and output arrows
\def\vdistance{0.8cm}

% time t process
\node[block] (emission-t) {Emission};
\node[block, above=of emission-t] (correction-t) {Correction};
\node[block, above=of correction-t] (transition-t) {Transition};
\node[block, above=of transition-t] (estimation-t) {Estimation};

% Define center point for dashed boxes
\node (center-point) at ($(correction-t)!0.5!(transition-t)$) {};

% time t arrows
\draw[arrow] ($(emission-t.south)+(0,-\vdistance)$) -- (emission-t.south) node[midway,left] {$\observationProcess_t$};
\draw[arrow] (emission-t.north) -- (correction-t.south) node[midway,left] {$\emissionProcess_t$};
\draw[arrow] (correction-t.north) -- (transition-t.south) node[midway,left] {$\belief_t$};
\draw[arrow] (transition-t.north) -- (estimation-t.south) node[midway,right] {$\belief_{t+1|t}$};
\draw[arrow] (estimation-t.north) -- ++(0,\vdistance) node[midway, right] {$\predictedObservationDistribution_{t+1}$};


% time t+1 process
\node[block, right=of emission-t] (emission-t+1) {Emission};
\node[block, right=of correction-t] (correction-t+1) {Correction};
% \node[block, right=of transition-t] (transition-t+1) {Transition};
% \node[block, right=of estimation-t+1] (estimation-t+1) {Estimation};

% time t+1 arrows
\draw[arrow] ($(emission-t+1.south)-(0,\vdistance)$) -- (emission-t+1.south) node[midway,left] {$\observationProcess_{t+1}$};
\draw[arrow] (emission-t+1.north) -- (correction-t+1.south) node[midway,left] {$\emissionProcess_{t+1}$};
\draw[arrow] (correction-t+1.north) -- ($(correction-t+1.north)+(0,\vdistance)$) node[midway,left] {$\belief_{t+1}$};
% \draw[arrow] (correction-t+1.north) -- (transition-t+1.south) node[midway,left] {$\belief_{t+1}$};
% \draw[arrow] (transition-t+1.north) -- (estimation-t+1.south) node[midway,right] {$\belief_{t+2|t+1}$};
% \draw[arrow] (estimation-t+1.north) -- ++(0,\vdistance) node[midway, right] {$\predictedObservationDistribution_{t+2}$};

% time t-1 process
% \node[block, left=of emission-t] (emission-t-1) {Emission};
% \node[block, left=of correction-t] (correction-t-1) {Correction};
\node[block, left=of transition-t] (transition-t-1) {Transition};
\node[block, left=of estimation-t] (estimation-t-1) {Estimation};

% time t-1 arrows
% \draw[arrow] ($(emission-t-1.south)+(0,-\vdistance)$) -- (emission-t-1.south) node[midway,left] {$\observationProcess_{t-1}$};
% \draw[arrow] (emission-t-1.north) -- (correction-t-1.south) node[midway,left] {$\emissionProcess_{t-1}$};
% \draw[arrow] (correction-t-1.north) -- (transition-t-1.south) node[midway,left] {$\belief_{t-1}$};
\draw[arrow] ($(transition-t-1.south)-(0,\vdistance)$) -- (transition-t-1.south) node[midway,left] {$\belief_{t-1}$};
\draw[arrow] (transition-t-1.north) -- (estimation-t-1.south) node[midway,right] {$\belief_{t|t-1}$};
\draw[arrow] (estimation-t-1.north) -- ++(0,\vdistance) node[midway, right] {$\predictedObservationDistribution_{t}$};

% Define padding for dashed boxes
\def\boxpadding{\vdistance/4*1.1}

% Dashed box
% \draw[dashed-block] ($(transition-t.north west)+(-\boxpadding,\boxpadding)$) rectangle ($(correction-t.south east)+(\boxpadding,-\boxpadding)$);


% Define horizontal distance
\def\hdistance{6.5cm}
\def\boxwidth{0.5cm}
\def\dotdistance{1cm}
\def\arrowlength{0.8cm}

% time 0 process
\node (box-0) at ($(center-point)+(-\hdistance,0)$) {};
% \draw[dashed-block] ($(box-0) + (-\boxwidth/2-\boxpadding,\vdistance/2+\boxheight+\boxpadding)$) rectangle ($(box-0) + (\boxwidth/2+\boxpadding,-\vdistance/2-\boxheight-\boxpadding)$);
\node[block, minimum width=\boxwidth*2] (emission-0) at (box-0 |- emission-t) {};
\node[block, minimum width=\boxwidth*2] (correction-0) at (box-0 |- correction-t) {};
\node[block, minimum width=\boxwidth*2] (transition-0) at (box-0 |- transition-t) {};
\node[block, minimum width=\boxwidth*2] (estimation-0) at (box-0 |- estimation-t) {};
\node[right=\dotdistance of correction-0] {$\boldsymbol{\dots}$};

% time 0 arrows
\draw[arrow] ($(emission-0.south)+(0,-\vdistance)$) -- (emission-0.south) node[midway,left] {$\observationProcess_0$};
\draw[arrow] (emission-0.north) -- (correction-0.south) node[midway,left] {$\emissionProcess_0$};
\draw[arrow] (correction-0.north) -- (transition-0.south) node[midway,left] {$\belief_0$};
\draw[arrow] (transition-0.north) -- (estimation-0.south) node[midway,right] {$\belief_{1|0}$};
\draw[arrow] (estimation-0.north) -- ++(0,\vdistance) node[midway, right] {$\predictedObservationDistribution_1$};
\draw[arrow] ($(correction-0.west)-(\arrowlength,0)$) -- (correction-0.west) node[near start,above] {$\initialDistribution$};
\draw[arrow] ($(transition-0.north)+(0,\boxpadding/2)$) -| ($(center-point)+(-\hdistance,0)+(\arrowlength,0)$);

% time T process
\node (box-T) at ($(center-point)+(\hdistance,0)$) {};
% \draw[dashed-block] ($(box-T) + (-\boxwidth/2-\boxpadding,\vdistance/2+\boxheight+\boxpadding)$) rectangle ($(box-T) + (\boxwidth/2+\boxpadding,-\vdistance/2-\boxheight-\boxpadding)$);
\node[block, minimum width=\boxwidth*2] (emission-T) at (box-T |- emission-t) {};
\node[block, minimum width=\boxwidth*2] (correction-T) at (box-T |- correction-t) {};
\node[block, minimum width=\boxwidth*2] (transition-T) at (box-T |- transition-t) {};
\node[block, minimum width=\boxwidth*2] (estimation-T) at (box-T |- estimation-t) {};
\node[left=\dotdistance of transition-T] {$\boldsymbol{\dots}$};

% time T arrows
\draw[arrow] ($(emission-T.south)+(0,-\vdistance)$) -- (emission-T.south) node[midway,left] {$\observationProcess_{\horizon-1}$};
\draw[arrow] (emission-T.north) -- (correction-T.south) node[midway,left] {$\emissionProcess_{\horizon-1}$};
\draw[arrow] (correction-T.north) -- (transition-T.south) node[midway,left] {$\belief_{\horizon-1}$};
\draw[arrow] (transition-T.north) -- (estimation-T.south) node[midway,right] {$\belief_{\horizon|T-1}$};
\draw[arrow] (estimation-T.north) -- ++(0,\vdistance) node[midway, right] {$\predictedObservationDistribution_{\horizon}$};
\draw[arrow] ($(center-point)+(\hdistance,0)-(\arrowlength+0.75*\boxwidth,0)$) |- (correction-T.west);
\draw[arrow] ($(transition-T.north)+(0,\boxpadding/2)$) -- ++(1.5*\arrowlength,0);

% Shaded foreground
\def\opacityvalue{0.4}

\shade[left color=white, right color=white, fill opacity=\opacityvalue] ($(estimation-t-1.east)+(0,\boxheight/2+\vdistance)$) rectangle ($(box-0)+(-\boxwidth-4*\boxpadding,-2.5*\vdistance-2*\boxheight)$);
\shade[left color=white, right color=white, fill opacity=\opacityvalue] ($(estimation-t.east)+(0,\boxheight/2+\vdistance)$) rectangle ($(box-T)+(\boxwidth+4*\boxpadding,-2.5*\vdistance-2*\boxheight)$);


% Horizontal connections
\draw[arrow, path fading=fadeing, fading angle=315] ($(transition-t-1.north)+(0,\boxpadding/2)$) -| ($(transition-t-1.east)!0.5!(correction-t.west)$) |- (correction-t.west);
\draw[arrow, path fading=fadeing, fading angle=135] ($(transition-t.north)+(0,\boxpadding/2)$) -| ($(transition-t.east)!0.5!(correction-t+1.west)$) |- (correction-t+1.west);

\def\boxpaddingRatio{0.88}

% Box
\draw[layer] ($(center-point)+(-\hdistance-\boxwidth-4*\boxpadding,\vdistance/2+\boxheight+\boxpadding*3*\boxpaddingRatio)$) rectangle ($(center-point)+(\hdistance+\boxwidth+4*\boxpadding,-\vdistance/2-\boxheight-\boxpadding*3*\boxpaddingRatio)$);



==> figures/hmm/overcomplete/loss.tex <==
% Define baseline methods (name, loss value)
\pgfmathsetmacro{\lossRandomGuess}{ln(32)}
\def\lossBaumWelch{1.216}
% \def\lossSpectral{} --- IGNORE ---
\def\lossNanoGPTsingle{0.829}
\def\lossNanoGPTmulti{0.810}
\def\lossFilter{0.737}

% Define colors (Python default colors)
\definecolor{colorBlue}{RGB}{31,119,180}
\definecolor{colorOrange}{RGB}{255,127,14}
\definecolor{colorGreen}{RGB}{44,160,44}
\definecolor{colorRed}{RGB}{214,39,40}

% Define axis limits
\def\minIteration{0.5}
\def\maxIteration{4000}

\begin{axis}[
  % Axis size
  width=7.5cm,
  height=5.35cm,
  % Axis labels
  % xlabel={iteration $l$},
  % ylabel={loss $\mathsf{J}_l$},
  % Axis limits and ticks
  xmode=log,
  xmin=\minIteration, xmax=\maxIteration,
  ymin=-0.4, ymax=4.4,
  xtick={1,10, 100, 1000, 10000},
  % Grid
  grid=major,
  grid style={dashed, gray!20},
  % Legend configuration
  legend pos=north east,
  legend style={
      line width=0.3pt,
  },
  legend cell align={left},
  title={overcomplete $\observationDimension=32$},
  title style={font=\small},
  % Axis styling
  line width=1.5pt,
  tick label style={font=\footnotesize},
  label style={font=\small},
  every axis plot/.append style={thick},
  % Ensure axis border is on top
  axis on top,
]
  % Legend entries
  % \addlegendimage{empty legend, opacity=0}
  % \addlegendentry{\hspace*{-2.15em}\textbf{Belief Net}}

  % Horizontal dashed lines for baseline methods

  % Reference lines
  \def\xpositionLeft{0.5}
  \def\xpositionRight{4000}

  % Baum-Welch (blue)
  \node[
    anchor=south west, 
    colorBlue,
  ] at (axis cs:\xpositionLeft, \lossBaumWelch) {Baum-Welch};
  \addplot[
    colorBlue, 
    dashed, 
    line width=1pt, 
    forget plot,
  ] coordinates {(\minIteration, \lossBaumWelch) (\maxIteration, \lossBaumWelch)};

  % Spectral (green)
  % \node[
  %   anchor=south east, 
  %   colorGreen,
  % ] at (axis cs:\xpositionRight, \lossSpectral) {Spectral};
  % \addplot[
  %   colorGreen, 
  %   dashed, 
  %   line width=1pt, 
  %   forget plot,
  % ] coordinates {(\minIteration, \lossSpectral) (\maxIteration, \lossSpectral)};

  % nanoGPT (orange)
  \node[
    anchor=north west, 
    colorOrange,
  ] at (axis cs:\xpositionLeft, \lossNanoGPTmulti) {nanoGPT};
  \addplot[
    opacity=0.7,
    colorOrange, 
    dashed, 
    line width=1pt, 
    forget plot,
  ] coordinates {(\minIteration, \lossNanoGPTmulti) (\maxIteration, \lossNanoGPTmulti)};
  \addplot[
    colorOrange, 
    dashed, 
    line width=1pt, 
    forget plot,
  ] coordinates {(\minIteration, \lossNanoGPTsingle) (\maxIteration, \lossNanoGPTsingle)};

  % Random guess (gray)
  \node[
    anchor=south west, 
    gray,
  ] at (axis cs:\xpositionLeft, \lossRandomGuess) {random ($\ln\observationDimension$)};
  \addplot[
    gray, 
    dashed, 
    line width=1pt, 
    forget plot,
  ] coordinates {(\minIteration, \lossRandomGuess) (\maxIteration, \lossRandomGuess)};

  % HMM Filter (black)
  \node[
    anchor=north east, 
    black,
  ] at (axis cs:\xpositionRight, \lossFilter) {HMM filter (optimal)};
  \addplot[
    black, 
    dashed, 
    line width=1pt, 
    forget plot,
  ] coordinates {(6, \lossFilter) (\maxIteration, \lossFilter)};

  % Plot training loss (red with transparency)
  \addplot[
    color=colorRed,
    opacity=0.6,
    line width=1.5pt,
  ] table[
    col sep=comma,  % Specify the separator
    x=iteration, 
    y=loss,
  ] {figures/hmm/overcomplete/training_loss.csv};
  % \addlegendentry{training}

  % Plot validation loss (red, solid)
  \addplot[
    color=colorRed,
    line width=1.5pt,
  ] table[
    col sep=comma,  % Specify the separator
    x=iteration, 
    y=loss,
  ] {figures/hmm/overcomplete/validation_loss.csv};
  % \addlegendentry{validation}

\end{axis}

==> figures/hmm/undercomplete/loss.tex <==
% Define baseline methods (name, loss value)
\pgfmathsetmacro{\lossRandomGuess}{ln(128)}
\def\lossBaumWelsh{1.951}
\def\lossSpectral{1.624}
\def\lossNanoGPTsingle{1.458}
\def\lossNanoGPTmulti{1.475}
\def\lossFilter{1.368}

% Define colors (Python default colors)
\definecolor{colorBlue}{RGB}{31,119,180}
\definecolor{colorOrange}{RGB}{255,127,14}
\definecolor{colorGreen}{RGB}{44,160,44}
\definecolor{colorRed}{RGB}{214,39,40}

% Define axis limits
\def\minIteration{0.5}
\def\maxIteration{4000}

\begin{axis}[
  % Axis size
  width=7.5cm,
  height=5.35cm,
  % Axis labels
  % xlabel={iteration $l$},
  ylabel={loss $\mathsf{J}_l$},
  % Axis limits and ticks
  xmode=log,
  xmin=\minIteration, xmax=\maxIteration,
  ymin=-0.6, ymax=6.6,
  xtick={1,10, 100, 1000},
  % Grid
  grid=major,
  grid style={dashed, gray!20},
  % Legend configuration
  legend pos=north east,
  legend style={
      line width=0.3pt,
  },
  legend cell align={left},
  title={undercomplete $\observationDimension=128$},
  title style={font=\small},
  % Axis styling
  line width=1.5pt,
  tick label style={font=\footnotesize},
  label style={font=\small},
  every axis plot/.append style={thick},
  % Ensure axis border is on top
  axis on top,
]
  % Legend entries
  % \addlegendimage{empty legend, opacity=0}
  % \addlegendentry{\hspace*{-2.15em}\textbf{Belief Net}}

  % Horizontal dashed lines for baseline methods

  % Reference lines
  \def\xpositionLeft{0.5}
  \def\xpositionRight{4000}

  % Baum-Welch (blue)
  \node[
    anchor=south west, 
    colorBlue,
    align=center,
  ] at (axis cs:4, \lossBaumWelsh) {Baum-\\Welch};
  \addplot[
    colorBlue, 
    dashed, 
    line width=1pt, 
    forget plot,
  ] coordinates {(6, \lossBaumWelsh) (\maxIteration, \lossBaumWelsh)};

  % Spectral (green)
  \node[
    anchor=south west, 
    colorGreen,
  ] at (axis cs:\xpositionLeft, \lossSpectral) {Spectral};
  \addplot[
    colorGreen, 
    dashed, 
    line width=1pt, 
    forget plot,
  ] coordinates {(\minIteration, \lossSpectral) (\maxIteration, \lossSpectral)};

  % nanoGPT (orange)
  \node[
    anchor=north west, 
    colorOrange,
  ] at (axis cs:\xpositionLeft, \lossNanoGPTmulti) {nanoGPT};
  \addplot[
    opacity=0.7,
    colorOrange, 
    dashed, 
    line width=1pt, 
    forget plot,
  ] coordinates {(\minIteration, \lossNanoGPTmulti) (\maxIteration, \lossNanoGPTmulti)};
  \addplot[
    colorOrange, 
    dashed, 
    line width=1pt, 
    forget plot,
  ] coordinates {(\minIteration, \lossNanoGPTsingle) (\maxIteration, \lossNanoGPTsingle)};

  % Random guess (gray)
  \node[
    anchor=south west, 
    gray,
  ] at (axis cs:\xpositionLeft, \lossRandomGuess) {random ($\ln\observationDimension$)};
  \addplot[
    gray, 
    dashed, 
    line width=1pt, 
    forget plot,
  ] coordinates {(\minIteration, \lossRandomGuess) (\maxIteration, \lossRandomGuess)};

  % HMM Filter (black)
  \node[
    anchor=north east, 
    black,
  ] at (axis cs:\xpositionRight, \lossFilter) {HMM filter (optimal)};
  \addplot[
    black, 
    dashed, 
    line width=1pt, 
    forget plot,
  ] coordinates {(6, \lossFilter) (\maxIteration, \lossFilter)};

  % Plot training loss (red with transparency)
  \addplot[
    color=colorRed,
    opacity=0.6,
    line width=1.5pt,
  ] table[
    col sep=comma,  % Specify the separator
    x=iteration, 
    y=loss,
  ] {figures/hmm/undercomplete/training_loss.csv};
  % \addlegendentry{training}

  % Plot validation loss (red, solid)
  \addplot[
    color=colorRed,
    line width=1.5pt,
  ] table[
    col sep=comma,  % Specify the separator
    x=iteration, 
    y=loss,
  ] {figures/hmm/undercomplete/validation_loss.csv};
  % \addlegendentry{validation}

\end{axis}

==> figures/initialization/initialization_sensitivity.tex <==
% \raggedleft
\hfill
\begin{minipage}{0.44\textwidth}
  \centering
  \begin{tikzpicture}[font=\footnotesize]
    \pgfplotstableread[col sep=comma]{figures/initialization/baumwelch_loss_statistics_m128.csv}\datatableBaumWelch
    \pgfplotstableread[col sep=comma]{figures/initialization/beliefnet_loss_statistics_m128.csv}\datatableBeliefNet
    \pgfmathsetmacro{\lossRandomGuess}{ln(128)}
    \def\lossFilter{1.368}
    \def\maxLoss{6.6}
    \def\minLoss{-0.6}
    \def\yLabelFlag{true}
    \def\axisTitle{undercomplete  $\observationDimension=128$}
    \input{figures/initialization/template.tex}
  \end{tikzpicture}
\end{minipage}
\begin{minipage}{0.45\textwidth}
  \centering
  \begin{tikzpicture}[font=\footnotesize]
    \pgfplotstableread[col sep=comma]{figures/initialization/baumwelch_loss_statistics_m32.csv}\datatableBaumWelch
    \pgfplotstableread[col sep=comma]{figures/initialization/beliefnet_loss_statistics_m32.csv}\datatableBeliefNet
    \pgfmathsetmacro{\lossRandomGuess}{ln(32)}
    \def\lossFilter{0.737}
    \def\maxLoss{4.4}
    \def\minLoss{-0.4}
    \def\yLabelFlag{false}
    \def\axisTitle{overcomplete $\observationDimension=32$}
    \input{figures/initialization/template.tex}
  \end{tikzpicture}
\end{minipage}

\hfill
\begin{minipage}[t]{0.88\textwidth}
  \vspace{0.25\baselineskip}
  \centering
  \small
  candidate state dimension $\hat{\stateDimension}$ ($\stateDimension=64$)
\end{minipage}

\centering
\begin{tikzpicture}[remember picture, overlay]
  % The following red dot is used to denote the current position
  % \fill[red] (0,0) circle (2pt); 
  \node[anchor=east, xshift=-4.2cm, yshift=0.4cm] at (0,0) {
    \begin{minipage}{4cm}
      \begin{center}
        \begin{tikzpicture}[font=\footnotesize]

          % Define colors (Python default colors)
          \definecolor{colorBlue}{RGB}{31,119,180}
          \definecolor{colorOrange}{RGB}{255,127,14}
          \definecolor{colorGreen}{RGB}{44,160,44}
          \definecolor{colorRed}{RGB}{214,39,40}
          \begin{axis}[
              hide axis,
              xmin=10, xmax=50, ymin=0, ymax=0.4,
              legend style={
                  draw=none,
                  fill=none,
                  at={(0.5,0.5)}, 
                  anchor=center, 
                  cells={anchor=west}, 
                  legend columns=1, 
                  /tikz/every even column/.append style={column sep=5pt},
              },
          ]

            \addlegendimage{
              color=colorBlue, 
              mark=square,
              line width=0.75pt,
            }
            \addlegendentry{\color{black!60}Baum-Welch}

            \addlegendimage{
              color=colorRed, 
              mark=diamond,
              line width=0.75pt,
            }
            \addlegendentry{\textbf{Belief Net}}

          \end{axis}
        \end{tikzpicture}
      \end{center}
    \end{minipage}
  };
\end{tikzpicture}

==> figures/language_model/loss.tex <==
% Define baseline methods (name, loss value)
\def\perplexityRandomGuess{82}
\pgfmathsetmacro{\lossRandomGuess}{ln(\perplexityRandomGuess)}

\def\lossBaumWelch{2.286}
\def\lossSpectral{3.020}
\def\lossNanoGPTsingle{1.492}
\def\lossNanoGPTmulti{1.351}
\def\lossBeliefNet{2.002}

\pgfmathsetmacro{\perplexityBaumWelch}{exp(\lossBaumWelch)}
\pgfmathsetmacro{\perplexitySpectral}{exp(\lossSpectral)}
\pgfmathsetmacro{\perplexityNanoGPTsingle}{exp(\lossNanoGPTsingle)}
\pgfmathsetmacro{\perplexityNanoGPTmulti}{exp(\lossNanoGPTmulti)}
\pgfmathsetmacro{\perplexityBeliefNet}{exp(\lossBeliefNet)}


% Define colors (Python default colors)
\definecolor{colorBlue}{RGB}{31,119,180}
\definecolor{colorOrange}{RGB}{255,127,14}
\definecolor{colorGreen}{RGB}{44,160,44}
\definecolor{colorRed}{RGB}{214,39,40}

% Define axis limits
\def\minIteration{0.5}
\def\maxIteration{6000}

\pgfplotsset{
  empty legend/.style={
    draw=none,
    mark=none,
    line width=0pt,
    forget plot
  }
}

% Define axis size
\def\axisWidth{6.3cm}
\def\axisHeight{5.35cm}

\begin{axis}[
  % Axis size
  width=\axisWidth,
  height=\axisHeight,
  % Axis labels
  xlabel={iteration $l$},
  ylabel={loss $\mathsf{J}_l$},
  % Move xlabel higher
  xlabel style={yshift=5pt},
  % Axis limits and ticks
  xmode=log,
  xmin=\minIteration, xmax=\maxIteration,
  ymin=0, ymax=6,
  xtick={1,10, 100, 1000, 10000},
  % Grid
  grid=major,
  grid style={dashed, gray!20},
  % Legend configuration
  legend pos=north east,
  legend style={
    line width=0.3pt,
  },
  legend cell align={left},
  % Axis styling
  line width=1.5pt,
  tick label style={font=\footnotesize},
  label style={font=\small},
  every axis plot/.append style={thick},
  % Ensure axis border is on top
  axis on top,
  % Secondary y-axis
  axis y line*=left,
]
  % Legend entries
  \addlegendimage{empty legend, opacity=0}
  \addlegendentry{\hspace*{-2.15em}\textbf{Belief Net}}

  % Horizontal dashed lines for baseline methods

  % Reference lines
  \def\xpositionLeft{0.7}
  \def\xpositionRight{6000}

  % Baum-Welch (blue)
  \node[
    anchor=north west, 
    colorBlue,
  ] at (axis cs:\xpositionLeft, \lossBaumWelch) {Baum-Welch};
  \addplot[
    colorBlue, 
    dashed, 
    line width=1pt, 
    forget plot,
  ] coordinates {(\minIteration, \lossBaumWelch) (\maxIteration, \lossBaumWelch)};

  % Spectral (green)
  \node[
    anchor=south west, 
    colorGreen,
  ] at (axis cs:\xpositionLeft, \lossSpectral) {Spectral};
  \addplot[
    colorGreen, 
    dashed, 
    line width=1pt, 
    forget plot,
  ] coordinates {(\minIteration, \lossSpectral) (\maxIteration, \lossSpectral)};

  % nanoGPT-s (orange)
  \node[
    anchor=north west, 
    colorOrange,
  ] at (axis cs:\xpositionLeft, \lossNanoGPTsingle) {nanoGPT-s};
  \addplot[
    colorOrange, 
    dashed, 
    line width=1pt, 
    forget plot,
  ] coordinates {(\minIteration, \lossNanoGPTsingle) (\maxIteration, \lossNanoGPTsingle)};


  % nanoGPT-m (orange)
  \node[
    opacity=0.7,
    anchor=north east, 
    colorOrange,
  ] at (axis cs:\xpositionRight, \lossNanoGPTmulti) {nanoGPT-m};
  \addplot[
    opacity=0.7,
    colorOrange, 
    dashed, 
    line width=1pt, 
    forget plot,
  ] coordinates {(50, \lossNanoGPTmulti) (\maxIteration, \lossNanoGPTmulti)};

  % Random guess (gray)
  \node[
    anchor=south west, 
    gray,
  ] at (axis cs:\xpositionLeft, \lossRandomGuess) {random};
  \addplot[
    gray, 
    dashed, 
    line width=1pt, 
    forget plot,
  ] coordinates {(\minIteration, \lossRandomGuess) (\maxIteration, \lossRandomGuess)};

  % Plot training loss (red with transparency)
  \addplot[
    color=colorRed,
    opacity=0.6,
    line width=1pt,
  ] table[
    col sep=comma,  % Specify the separator
    x=iteration, 
    y=loss,
  ] {figures/language_model/training_loss.csv};
  \addlegendentry{training}

  % Plot validation loss (red, solid)
  \addplot[
    color=colorRed,
    line width=1pt,
  ] table[
    col sep=comma,  % Specify the separator
    x=iteration, 
    y=loss,
  ] {figures/language_model/validation_loss.csv};
  \addlegendentry{validation}

\end{axis}

% Secondary axis for perplexity
\begin{axis}[
  width=\axisWidth,
  height=\axisHeight,
  xmin=\minIteration, xmax=\maxIteration,
  ymin=0, ymax=6,
  ylabel={$\mathsf{Perplexity}$},
  ylabel style={font=\small},
  axis y line*=right,
  axis x line=none,
  ytick={ 
    \lossRandomGuess,
    \lossSpectral,
    % \lossNanoGPTsingle, 
    \lossNanoGPTmulti,
    \lossBeliefNet
  },
  yticklabels={
    \pgfmathprintnumber[precision=1]{\perplexityRandomGuess},
    \pgfmathprintnumber[precision=1]{\perplexitySpectral},
    % \pgfmathprintnumber[precision=1]{\perplexityNanoGPTsingle}, 
    \pgfmathprintnumber[precision=1]{\perplexityNanoGPTmulti},
    \pgfmathprintnumber[precision=1]{\perplexityBeliefNet}
  },
  tick label style={font=\footnotesize},
  line width=1.5pt,
]
\end{axis}

==> figures/parameter_recovery.tex <==
% References
\pgfmathsetmacro{\lossRandomGuess}{ln(128)}
\def\lossFilter{1.368} % HMM filter (optimal)

% Data points
% Format: (dimension, loss)
\def\dataBaumWelsh{
  (4, 3.824)
  (8, 3.517) 
  (16, 2.951) 
  (32, 2.471) 
  (64, 1.951) 
  (128, 1.492) 
  (256, 1.436)
}
\def\dataSpectral{
  (4, 4.569) 
  (8, 3.750) 
  (16, 3.174) 
  (32, 2.512) 
  (64, 1.755)
}
\def\dataNanoGPTsingle{
  (4, 3.237) 
  (8, 2.348) 
  (16, 1.711) 
  (32, 1.529) 
  (64, 1.458) 
  (128, 1.475) 
  (256, 1.435)
}
\def\dataNanoGPTmulti{
  (4, 3.373) 
  (8, 2.405) 
  (16, 1.628) 
  (32, 1.523) 
  (64, 1.475) 
  (128, 1.433) 
  (256, 1.399)
}
\def\dataBeliefNet{
  (4, 3.758) 
  (8, 3.404) 
  (16, 2.937) 
  (32, 2.332) 
  (64, 1.569) 
  (128, 1.384) 
  (256, 1.381)
}

% Define colors (Python default colors)
\definecolor{colorBlue}{RGB}{31,119,180}
\definecolor{colorOrange}{RGB}{255,127,14}
\definecolor{colorGreen}{RGB}{44,160,44}
\definecolor{colorRed}{RGB}{214,39,40}

% Define axis limits
\def\minStateDim{3}
\def\maxStateDim{512}

\begin{axis}[
  % Axis size
  width=7.5cm,
  height=5.35cm,
  % Axis labels
  xlabel={candidate state dimension $\hat{\stateDimension}$ ($\stateDimension=64$)},
  ylabel={validation loss $\mathsf{J}$},
  % Move xlabel higher
  xlabel style={yshift=5pt},
  % Axis limits and ticks
  xmode=log,
  log basis x=2,
  xmin=\minStateDim, xmax=\maxStateDim,
  ymin=0, ymax=6,
  xtick={4,8,16,32,64,128,256},
  xticklabels={4,8,16,32,64,128,256},
  % Grid
  grid=major,
  grid style={dashed, gray!20},
  % Legend configuration
  legend pos=north east,
  legend style={
    line width=0.3pt,
  },
  legend cell align={left},
  line width=1.5pt,
  mark size=1.5pt,
  tick label style={font=\footnotesize},
  label style={font=\small},
  every axis plot/.append style={thick},
  % Ensure axis border is on top
  axis on top,
]

  % Add light gray background for state dimension >= 64
  \fill[gray!15, opacity=0.6] (axis cs:64,0) rectangle (axis cs:\maxStateDim, 6);

  % Plot the curves
  \addplot[
    color=colorBlue, 
    mark=square,
  ] coordinates \dataBaumWelsh;
  \addlegendentry{\color{black!60}Baum-Welch}

  \addplot[
    color=colorGreen, 
    mark=o,
  ] coordinates \dataSpectral;
  \addlegendentry{\color{black!60}Spectral}

  \addplot[
    color=colorOrange, 
    mark=triangle,
  ] coordinates \dataNanoGPTsingle;
  \addlegendentry{\color{black!60}nanoGPT-s}

  \addplot[
    opacity=0.7,
    color=colorOrange, 
    mark=triangle,
  ] coordinates \dataNanoGPTmulti;
  \addlegendentry{\color{black!60}nanoGPT-m}

  \addplot[
    color=colorRed, 
    mark=diamond,
  ] coordinates \dataBeliefNet;
  \addlegendentry{\textbf{Belief Net}}

  % Reference lines
  \def\xposition{3.3}

  \node[
    anchor=south west, 
    gray,
  ] at (axis cs:\xposition, \lossRandomGuess) {
    random ($\ln\text{128}$)
  };
  \addplot[
    gray, 
    dashed, 
    line width=1pt, 
    forget plot,
  ] coordinates {
    (\minStateDim, \lossRandomGuess) 
    (\maxStateDim, \lossRandomGuess)
  };

  \node[
    anchor=north west, 
    black,
  ] at (axis cs:\xposition, \lossFilter) {
    HMM filter (optimal)
  };
  \addplot[
    black, 
    dashed, 
    line width=1pt, 
    forget plot,
  ] coordinates {
    (\minStateDim, \lossFilter) 
    (\maxStateDim, \lossFilter)
  };

\end{axis}

==> figures/parameter_recovery/complete_comparison.tex <==
\hfill
\begin{minipage}{0.52\textwidth}
  \centering

  \begin{tikzpicture}[font=\footnotesize]
    \gdef\xLabelFlag{false} % show x label
    \gdef\yLabelFlag{true} % show y label
    \pgfplotstableread[col sep=comma]{figures/parameter_recovery/loss_nanogpt/m_128_lambda_07_model_m.csv}\datatableModelM 
    \pgfplotstableread[col sep=comma]{figures/parameter_recovery/loss_nanogpt/m_128_lambda_07_model_s.csv}\datatableModelS
    \pgfplotstableread[col sep=comma]{figures/parameter_recovery/loss_beliefnet/m_128_lambda_07.csv}\datatableBeliefNet
    \pgfmathsetmacro{\lossRandomGuess}{ln(128)}
    \def\lossFilter{2.062} % HMM filter (optimal)

    \def\maxLoss{7.2}
    \def\minLoss{-1.2}

    \def\axisTitle{undercomplete  $\observationDimension=128$}
    \def\yLabelText{$\homotopyParameter=0.7$\\(fast mixing)\\\\validation loss $\mathsf{J}$}
    \input{figures/parameter_recovery/template.tex}
  \end{tikzpicture}\\[-\baselineskip]
  \begin{tikzpicture}[font=\footnotesize]
    \gdef\xLabelFlag{true} % show x label
    \gdef\yLabelFlag{true} % show y label
    \pgfplotstableread[col sep=comma]{figures/parameter_recovery/loss_nanogpt/m_128_lambda_10_model_m.csv}\datatableModelM 
    \pgfplotstableread[col sep=comma]{figures/parameter_recovery/loss_nanogpt/m_128_lambda_10_model_s.csv}\datatableModelS
    \pgfplotstableread[col sep=comma]{figures/parameter_recovery/loss_beliefnet/m_128_lambda_10.csv}\datatableBeliefNet
    \pgfmathsetmacro{\lossRandomGuess}{ln(128)}
    \def\lossFilter{0.854} % HMM filter (optimal)

    \def\maxLoss{7.2}
    \def\minLoss{-1.2}

    \def\axisTitle{}
    \def\yLabelText{$\homotopyParameter=1.0$\\(slow mixing)\\\\validation loss $\mathsf{J}$}
    \input{figures/parameter_recovery/template.tex}
  \end{tikzpicture}

\end{minipage}
\begin{minipage}{0.45\textwidth}
  \centering
  % $\qquad\homotopyParameter=1.0$ (slow mixing)
  % \medskip

  \begin{tikzpicture}[font=\footnotesize]
    \gdef\xLabelFlag{false} % show x label
    \gdef\yLabelFlag{false} % show y label
    \pgfplotstableread[col sep=comma]{figures/parameter_recovery/loss_nanogpt/m_32_lambda_07_model_m.csv}\datatableModelM 
    \pgfplotstableread[col sep=comma]{figures/parameter_recovery/loss_nanogpt/m_32_lambda_07_model_s.csv}\datatableModelS
    \pgfplotstableread[col sep=comma]{figures/parameter_recovery/loss_beliefnet/m_32_lambda_07.csv}\datatableBeliefNet
    \pgfmathsetmacro{\lossRandomGuess}{ln(32)}
    \def\lossFilter{1.448} % HMM filter (optimal)

    \def\maxLoss{4.8}
    \def\minLoss{-0.8}

    \def\axisTitle{overcomplete  $\observationDimension=32$}
    \def\yLabelText{}
    \input{figures/parameter_recovery/template.tex}
  \end{tikzpicture}\\[-\baselineskip]
  \begin{tikzpicture}[font=\footnotesize]
    \gdef\xLabelFlag{true} % show x label
    \gdef\yLabelFlag{false} % show y label
    \pgfplotstableread[col sep=comma]{figures/parameter_recovery/loss_nanogpt/m_32_lambda_10_model_m.csv}\datatableModelM 
    \pgfplotstableread[col sep=comma]{figures/parameter_recovery/loss_nanogpt/m_32_lambda_10_model_s.csv}\datatableModelS
    \pgfplotstableread[col sep=comma]{figures/parameter_recovery/loss_beliefnet/m_32_lambda_10.csv}\datatableBeliefNet
    \pgfmathsetmacro{\lossRandomGuess}{ln(32)}
    \def\lossFilter{0.222} % HMM filter (optimal)

    \def\maxLoss{4.8}
    \def\minLoss{-0.8}

    \def\axisTitle{}
    \def\yLabelText{}
    \input{figures/parameter_recovery/template.tex}
  \end{tikzpicture}
\end{minipage}

\begin{minipage}[t]{\textwidth}
  \vspace{0.25\baselineskip}
  \centering
  \small
  \hspace{7em}candidate state dimension $\hat{\stateDimension}$ ($\stateDimension=64$)
\end{minipage}

\begin{tikzpicture}[remember picture, overlay]
  % The following red dot is used to denote the current position
  % \fill[red] (0,0) circle (2pt); 
  \node[anchor=east, xshift=-4.2cm, yshift=0.7cm] at (0,0) {
    \begin{minipage}{4cm}
      \begin{center}
        \begin{tikzpicture}[font=\footnotesize]

          % Define colors (Python default colors)
          \definecolor{colorBlue}{RGB}{31,119,180}
          \definecolor{colorOrange}{RGB}{255,127,14}
          \definecolor{colorGreen}{RGB}{44,160,44}
          \definecolor{colorRed}{RGB}{214,39,40}
          \begin{axis}[
              hide axis,
              xmin=10, xmax=50, ymin=0, ymax=0.4,
              legend style={
                  draw=none,
                  fill=none,
                  at={(0.5,0.5)}, 
                  anchor=center, 
                  cells={anchor=west}, 
              },
          ]

            \addlegendimage{
              color=colorOrange, 
              mark=triangle,
              line width=0.75pt,
            }
            \addlegendentry{\color{black!60}nanoGPT-s}

            \addlegendimage{
              opacity=0.7,
              color=colorOrange, 
              mark=triangle,
              line width=0.75pt,
            }
            \addlegendentry{\color{black!60}nanoGPT-m}

            \addlegendimage{
              color=colorRed, 
              mark=diamond,
              line width=0.75pt,
            }
            \addlegendentry{\textbf{Belief Net}}

          \end{axis}
        \end{tikzpicture}
      \end{center}
    \end{minipage}
  };
\end{tikzpicture}

==> figures/parameter_recovery/matrix_comparison.tex <==
\hfill
\begin{minipage}{0.44\textwidth}
  \centering
  \begin{tikzpicture}[font=\footnotesize]
    \gdef\xLabelFlag{true} % show x label
    \gdef\yLabelFlag{true} % show y label
    \pgfplotstableread[col sep=comma]{figures/parameter_recovery/transition/hmm_eigs_m_128.csv}\datatableModel

    \pgfplotstableread[col sep=comma]{figures/parameter_recovery/transition/best_bw/m128_d4_eigvals.csv}\datatableBWsmall
    \pgfplotstableread[col sep=comma]{figures/parameter_recovery/transition/best_bw/m128_d16_eigvals.csv}\datatableBWmedium
    \pgfplotstableread[col sep=comma]{figures/parameter_recovery/transition/best_bw/m128_d64_eigvals.csv}\datatableBWright
    \pgfplotstableread[col sep=comma]{figures/parameter_recovery/transition/best_bw/m128_d256_eigvals.csv}\datatableBWhigh

    \pgfplotstableread[col sep=comma]{figures/parameter_recovery/transition/best_beliefnet/m128_d4_eigvals.csv}\datatableBNsmall
    \pgfplotstableread[col sep=comma]{figures/parameter_recovery/transition/best_beliefnet/m128_d16_eigvals.csv}\datatableBNmedium
    \pgfplotstableread[col sep=comma]{figures/parameter_recovery/transition/best_beliefnet/m128_d64_eigvals.csv}\datatableBNright
    \pgfplotstableread[col sep=comma]{figures/parameter_recovery/transition/best_beliefnet/m128_d256_eigvals.csv}\datatableBNhigh


    \def\axisTitle{undercomplete $\observationDimension=128$}
    \input{figures/parameter_recovery/transition/template.tex}
  \end{tikzpicture}
\end{minipage}
\begin{minipage}{0.49\textwidth}
  \centering
  \begin{tikzpicture}[font=\footnotesize]
    \gdef\xLabelFlag{true} % show x label
    \gdef\yLabelFlag{false} % show y label
    \pgfplotstableread[col sep=comma]{figures/parameter_recovery/transition/hmm_eigs_m_32.csv}\datatableModel

    \pgfplotstableread[col sep=comma]{figures/parameter_recovery/transition/best_bw/m32_d4_eigvals.csv}\datatableBWsmall
    \pgfplotstableread[col sep=comma]{figures/parameter_recovery/transition/best_bw/m32_d16_eigvals.csv}\datatableBWmedium
    \pgfplotstableread[col sep=comma]{figures/parameter_recovery/transition/best_bw/m32_d64_eigvals.csv}\datatableBWright
    \pgfplotstableread[col sep=comma]{figures/parameter_recovery/transition/best_bw/m32_d256_eigvals.csv}\datatableBWhigh

    \pgfplotstableread[col sep=comma]{figures/parameter_recovery/transition/best_beliefnet/m32_d4_eigvals.csv}\datatableBNsmall
    \pgfplotstableread[col sep=comma]{figures/parameter_recovery/transition/best_beliefnet/m32_d16_eigvals.csv}\datatableBNmedium
    \pgfplotstableread[col sep=comma]{figures/parameter_recovery/transition/best_beliefnet/m32_d64_eigvals.csv}\datatableBNright
    \pgfplotstableread[col sep=comma]{figures/parameter_recovery/transition/best_beliefnet/m32_d256_eigvals.csv}\datatableBNhigh

    \def\axisTitle{overcomplete $\observationDimension=32$}
    \input{figures/parameter_recovery/transition/template.tex}
  \end{tikzpicture}
\end{minipage}

\begin{minipage}{\textwidth}
  \vspace{0.25\baselineskip}
  \centering
  \small
  \hspace{8em}eigenvalue index (sorted)
\end{minipage}

\centering
\begin{tikzpicture}[remember picture, overlay]
  % The following red dot is used to denote the current position
  % \fill[red] (0,0) circle (2pt); 
  \node[anchor=east, xshift=-4.2cm, yshift=0.6cm] at (0,0) {
    \begin{minipage}{4cm}
      \begin{center}
        \begin{tikzpicture}[font=\footnotesize]

          % Define colors (Python default colors)
          \definecolor{colorBlue}{RGB}{31,119,180}
          \definecolor{colorOrange}{RGB}{255,127,14}
          \definecolor{colorGreen}{RGB}{44,160,44}
          \definecolor{colorRed}{RGB}{214,39,40}
          \begin{axis}[
              hide axis,
              xmin=10, xmax=50, ymin=0, ymax=0.4,
              legend style={
                  draw=none,
                  fill=none,
                  at={(0.5,0.5)}, 
                  anchor=center, 
                  cells={anchor=west}, 
                  legend columns=1, 
                  /tikz/every even column/.append style={column sep=5pt},
              },
          ]

            \addlegendimage{
              color=black, 
              mark=*,
              only marks,
            }
            \addlegendentry{\color{black!60}model}

            % (DUMMY ENTRY TO FORCE ROW BREAK)
            % \addlegendimage{forget plot, opacity=0}
            % \addlegendentry{}

            \addlegendimage{
              color=colorBlue, 
              mark=square,
              line width=0.75pt,
            }
            \addlegendentry{\color{black!60}Baum-Welch}

            \addlegendimage{
              color=colorRed, 
              mark=diamond,
              line width=0.75pt,
            }
            \addlegendentry{\textbf{Belief Net}}

          \end{axis}
        \end{tikzpicture}
      \end{center}
    \end{minipage}
  };
\end{tikzpicture}

\hfill
\begin{minipage}{0.44\textwidth}
  \centering
  \begin{tikzpicture}[font=\footnotesize]
    \gdef\xLabelFlag{true} % show x label
    \gdef\yLabelFlag{true} % show y label
    \pgfplotstableread[col sep=comma]{figures/parameter_recovery/emission/bw_avg_mismatch_m_128.csv}\datatableBaumWelch
    \pgfplotstableread[col sep=comma]{figures/parameter_recovery/emission/beliefnet_avg_mismatch_m_128.csv}\datatableBeliefNet
    \input{figures/parameter_recovery/emission/template.tex}
  \end{tikzpicture}
\end{minipage}
\begin{minipage}{0.49\textwidth}
  \centering
  \begin{tikzpicture}[font=\footnotesize]
    \gdef\xLabelFlag{true} % show x label
    \gdef\yLabelFlag{false} % show y label
    \pgfplotstableread[col sep=comma]{figures/parameter_recovery/emission/bw_avg_mismatch_m_32.csv}\datatableBaumWelch
    \pgfplotstableread[col sep=comma]{figures/parameter_recovery/emission/beliefnet_avg_mismatch_m_32.csv}\datatableBeliefNet
    \input{figures/parameter_recovery/emission/template.tex}
  \end{tikzpicture}
\end{minipage}

\begin{minipage}{\textwidth}
  \vspace{0.25\baselineskip}
  \centering
  \small
  \hspace{8em}candidate state dimension $\hat{\stateDimension}$ ($\stateDimension=64$)
\end{minipage}


% \begin{tikzpicture}[remember picture, overlay]
%   % The following red dot is used to denote the current position
%   % \fill[red] (0,0) circle (2pt); 
%   \node[anchor=east, xshift=-3.5cm, yshift=0.9cm] at (0,0) {
%     \begin{minipage}{4cm}
%       \begin{center}
%         \begin{tikzpicture}

%           % Define colors (Python default colors)
%           \definecolor{colorBlue}{RGB}{31,119,180}
%           \definecolor{colorOrange}{RGB}{255,127,14}
%           \definecolor{colorGreen}{RGB}{44,160,44}
%           \definecolor{colorRed}{RGB}{214,39,40}
%           \begin{axis}[
%               hide axis,
%               xmin=10, xmax=50, ymin=0, ymax=0.4,
%               legend style={
%                   draw=none,
%                   fill=none,
%                   at={(0.5,0.5)}, 
%                   anchor=center, 
%                   cells={anchor=west}, 
%               },
%           ]

%             \addlegendimage{
%               color=black, 
%               mark=*,
%               % line width=0.75pt,
%               only marks,
%             }
%             \addlegendentry{\color{black!60}Model}

%             \addlegendimage{
%               color=colorBlue, 
%               mark=square,
%               line width=0.75pt,
%             }
%             \addlegendentry{\color{black!60}Baum-Welch}

%             \addlegendimage{
%               color=colorRed, 
%               mark=diamond,
%               line width=0.75pt,
%             }
%             \addlegendentry{\textbf{Belief Net}}

%           \end{axis}
%         \end{tikzpicture}
%       \end{center}
%     \end{minipage}
%   };
% \end{tikzpicture}
